FEMOSAA: Feature Guided and Knee Driven Multi-Objective Optimization for Self-Adaptive Software

Self-adaptive software (SAS) can reconfigure itself to adapt to the changing environment at runtime, aiming for continually optimizing conflicted non-functional objectives, e.g., response time, energy consumption, throughput and cost etc. In this paper, we present Feature guided and knEe driven Multi-Objective optimization for Self-Adaptive softwAre (FEMOSAA), a novel framework that automatically synergizes the feature model and Multi-Objective Evolutionary Algorithm (MOEA), to optimize SAS at runtime. FEMOSAA operates in two phases: at design time, FEMOSAA automatically transposes the engineers' design of SAS, expressed as a feature model, to fit the MOEA, creating new chromosome representation and reproduction operators. At runtime, FEMOSAA utilizes the feature model as domain knowledge to guide the search and further extend the MOEA, providing a larger chance for finding better solutions. In addition, we have designed a new method to search for the knee solutions, which can achieve a balanced trade-off. We comprehensively evaluated FEMOSAA on two running SAS: one is a highly complex SAS with various adaptable real-world software under the realistic workload trace, another is a service-oriented SAS that can be dynamically composed from services. In particular, we compared the effectiveness and overhead of FEMOSAA against four of its variants and three other search-based frameworks for SAS under various scenarios, including three commonly applied MOEAs, two workload patterns and diverse conflicting quality objectives. The results reveal the effectiveness of FEMOSAA and its superiority over the others with high statistical significance and non-trivial effect sizes.

==> tikz/all-r-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
        minor xtick={3,4,...,16},
        minor ytick={0,50,...,650},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=16.5,
    ymax=650,
          ylabel=GM of Response Time (ms),
        xlabel=GM of Energy Consumption (watt),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.98),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(2.60,39.28)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(3.01,37.19)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(2.34,55.85)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(3.04,138.00)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(3.46,174.59)
};

\addplot[only marks,mark=otimes,mark size=4pt] plot coordinates {
(13.21,278.60)
};





\addlegendentry{F*MOEA/D-STM (2.60,39.28)}
\addlegendentry{F*NSGA-II (3.01,37.19)}
\addlegendentry{F*IBEA (2.34,55.85)}
\addlegendentry{DUSE (3.04,138.00)}
\addlegendentry{PLATO (3.46,174.59)}
\addlegendentry{FUSION (13.21,278.60)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/all-r-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.07cm,
    bar width=0.2cm,
 enlarge x limits=0.25,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={cells={align=left},at={(0.77,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,0.97) (ED,0.01)};
    \addplot[fill=black!80!white] coordinates {(Valid Solutions,1) (HV,0.94) (ED,0.03)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,1) (HV,0.92) (ED,0.04)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,0.14) (HV,0.54) (ED,0.21)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.13) (HV,0.39) (ED,0.29)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0.63) (HV,0) (ED,0.71)};
    


\legend{F*MOEA/\\D-STM,F*NSGA-II,F*IBEA,DUSE,PLATO,FUSION}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/all-rw-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
        minor xtick={3,4,...,16},
        minor ytick={0,50,...,650},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=16.5,
    ymax=650,
          ylabel=GM of Response Time (ms),
        xlabel=GM of Energy Consumption (watt),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.98),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(3.13,38.39)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(3.85,61.04)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(3.35,78.02)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(4.81,118.57)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(4.88,157.48)
};

\addplot[only marks,mark=otimes,mark size=4pt] plot coordinates {
(15.81,336.79)
};





\addlegendentry{F*MOEA/D-STM (3.13,38.39)}
\addlegendentry{F*NSGA-II (3.85,61.04)}
\addlegendentry{F*IBEA (3.35,78.02)}
\addlegendentry{DUSE (4.81,118.57)}
\addlegendentry{PLATO (4.88,157.48)}
\addlegendentry{FUSION (15.81,336.79)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/all-rw-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.07cm,
    bar width=0.2cm,
 enlarge x limits=0.25,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={cells={align=left},at={(0.77,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,1) (ED,0)};
    \addplot[fill=black!80!white] coordinates {(Valid Solutions,1) (HV,0.87) (ED,0.05)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,1) (HV,0.85) (ED,0.07)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,0.1) (HV,0.63) (ED,0.15)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.08) (HV,0.52) (ED,0.21)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0.65) (HV,0) (ED,0.71)};
    


\legend{F*MOEA/\\D-STM,F*NSGA-II,F*IBEA,DUSE,PLATO,FUSION}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/all-sas-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
        minor xtick={15,20,...,105},
        minor ytick={0,5,...,100},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=105,
    ymax=100,
          ylabel=GM of Throughput (request/second),
        xlabel=GM of Cost (\$),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.99),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(38.39,35.72)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(56.86,39.87)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(65.08,44.83)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(102.39,37.47)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(90.82,27.90)
};

\addplot[only marks,mark=otimes,mark size=4pt] plot coordinates {
(25.80,5.90)
};





\addlegendentry{F*MOEA/D-STM (38.39,35.72)}
\addlegendentry{F*NSGA-II (56.86,39.87)}
\addlegendentry{F*IBEA (65.08,44.83)}
\addlegendentry{DUSE (102.39,37.47)}
\addlegendentry{PLATO (90.82,27.90)}
\addlegendentry{FUSION (25.80,5.90)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/all-sas-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.07cm,
    bar width=0.2cm,
 enlarge x limits=0.25,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={cells={align=left},at={(0.67,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,0.80) (ED,0.08)};
    \addplot[fill=black!80!white] coordinates {(Valid Solutions,1) (HV,0.58) (ED,0.20)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,1) (HV,0.49) (ED,0.26)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,0.57) (HV,0) (ED,0.50)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.24) (HV,0.14) (ED,0.43)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0.03) (HV,0) (ED,0.50)};
    


\legend{F*MOEA/\\D-STM,F*NSGA-II,F*IBEA,DUSE,PLATO,FUSION}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/ibea-femosaa-nothing.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=17,
    xmax=20,
    ymax=100,
       xlabel=Energy Consumption (watt),
        ylabel=Response Time (ms),
       legend style={at={(0.1,0.5),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(18.92167342746446,0.08667462725496185)
(19.9135395048189,0.07571236453926276)
(18.418653726029028,0.08901330412071987)
(17.793514361967677,0.07350022890300362)
(19.205000032353492,0.09062207545757472)
(19.90065680083801,0.07359029066096905)
(19.154141577542315,0.08716046462326033)
(19.154141577542315,0.08716046462326033)
    };
   
   

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(17.793514361967677,0.07350022890300362)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(17.793514361967677,0.07350022890300362)
};


\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/ibea-femosaa.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=14,
    xmax=31,
    ymax=100,
    ytick = {0,20,...,100},
           xlabel=Energy Consumption (watt),
        ylabel=Response Time (ms),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
    (19.360896147387557,0.08737486857867136)
(25.136136690486797,0.0015324643010688533)
(22.943490945664074,0.014424756501896792)
(21.267207796510565,0.0048760869353107975)
(17.516972834222834,0.08575229331977102)
(19.259184349984146,0.0051529335681539555)
(21.601298114607697,0.03129725336797268)
(22.962083309003418,0.0077036502455636304)
(21.555108343611305,0.007026188192325644)
(19.107566780706218,0.0823353918006124)
(20.771838148824816,0.004430675748631188)
(19.951359843086788,0.007173164142748367)
(19.951359843086788,0.007173164142748367)
(19.9071751905473,0.09319400839494932)
(19.96611082638177,0.09100134492103011)
(17.54672312879326,0.09419859967711153)
(24.71470820271273,0.001531770375724282)
(23.176423574879003,0.0014128568794836637)
(21.72453488195737,0.022487665772583165)
(24.463389760676737,0.005453252165663061)
(22.631570367507376,0.010991457106576792)
(18.26564589199052,0.007125924662234762)
(18.108567559031048,0.02344262795823191)
(21.555108343611305,0.007026188192325644)
(19.754202292554943,0.0022472199177991574)
(18.121318483217816,0.09254380876509041)
(21.25180322394129,0.016234763023581046)
(18.228551301710823,0.07880636864066717)
(16.98661853566216,0.024750979791662457)
(24.024174817382185,0.0017509252055114618)
(26.17344894441133,0.002431749502528427)
(18.03311623748992,0.03117470712050235)
(19.92353472485334,0.0013983870944280189)
(15.316943598185437,0.049056679854928904)
(20.143480344812126,0.007103044161180441)
(23.176423574879003,0.0014128568794836637)
(17.509506027445287,0.009039846680167229)
(21.629215806447334,0.007811782411504316)
(15.641146944846954,0.04863578941697101)
(22.392624274232286,0.014689252529805099)
(24.376778024678078,0.004705473229333783)
(17.042015928696657,0.08676490935618883)
(19.847553386518012,0.005011577704908628)
(20.029342839116126,0.06788306234420775)
(19.951359843086788,0.007173164142748367)
(21.971327901430165,0.021462232039353525)
(26.17344894441133,0.002431749502528427)
(18.228551301710823,0.07880636864066717)
(19.916510855915945,0.09331761505168544)
(22.962083309003418,0.0077036502455636304)
(21.971327901430165,0.021462232039353525)
(19.847553386518012,0.005011577704908628)
(18.040610828435494,0.09179005567379349)
(19.88372564718713,0.0027762118953749103)
(19.7956196333213,0.06918733685417353)
(15.641146944846954,0.04863578941697101)
(21.601298114607697,0.03129725336797268)
(24.376778024678078,0.004705473229333783)
(21.69429372622916,0.011766357786361266)
(21.20778731867326,0.007798739854544855)
(24.04845631195295,0.006115447518396884)
(21.555108343611305,0.007026188192325644)
(17.516972834222834,0.08575229331977102)
(15.118538501111924,0.0516416660553639)
(26.09507916186094,0.0014600499823694602)
(24.243719111352384,0.005791999459009367)
(21.18476872274982,0.007529926040954602)
(24.601170125056022,0.005649072658565917)
(19.951359843086788,0.007173164142748367)
(19.58149384541429,0.004846824429756039)
(30.026302962911608,0.0015901990408506703)
(21.20778731867326,0.007798739854544855)
(25.136136690486797,0.0015324643010688533)
(21.69429372622916,0.011766357786361266)
(19.535357571214327,0.0050859379972724664)
(21.684631698243493,0.010001082446274047)
(19.951359843086788,0.007173164142748367)
(14.829192858274034,0.051431875273032904)
(21.20778731867326,0.007798739854544855)
(17.516972834222834,0.08575229331977102)
(21.230904996949786,0.007143495930978287)
(23.176423574879003,0.0014128568794836637)
(24.548593554123748,0.0049451740624815235)
(21.41517984350074,0.024374278914227086)
(17.111220339996603,0.08676035370803804)
(23.089842566849775,0.0015403239532799137)
(24.04845631195295,0.006115447518396884)
(22.813967591031886,0.010123758202150186)
(21.370090379567635,0.01196759255007488)
(24.601170125056022,0.005649072658565917)
(19.9071751905473,0.09319400839494932)
(26.17344894441133,0.002431749502528427)
(25.316044098397555,0.0035355577663914667)
(15.250621346048101,0.05147312162245588)
(20.14315186645358,0.08680587076199428)
(26.17344894441133,0.002431749502528427)
(23.176423574879003,0.0014128568794836637)
(21.69429372622916,0.011766357786361266)
(21.684631698243493,0.010001082446274047)
(21.684631698243493,0.010001082446274047)
    };
   
   

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(19.259184349984146,0.0051529335681539555)
(18.26564589199052,0.007125924662234762)
(19.754202292554943,0.0022472199177991574)
(16.98661853566216,0.024750979791662457)
(19.92353472485334,0.0013983870944280189)
(15.316943598185437,0.049056679854928904)
(17.509506027445287,0.009039846680167229)
(15.641146944846954,0.04863578941697101)
(15.641146944846954,0.04863578941697101)
(19.58149384541429,0.004846824429756039)
(19.535357571214327,0.0050859379972724664)
(14.829192858274034,0.051431875273032904)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(17.509506027445287,0.009039846680167229)
};


\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/ibea-r-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
         minor xtick={2,2.5,...,6},
        minor ytick={0,50,...,500},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=6.3,
    ymax=500,
    xmin=2,
    ymin=0,
          ylabel=GM of Response Time (ms),
        xlabel=GM of Energy Consumption (watt),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.98),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(2.34,55.85)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(2.93,78.86)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(2.76,56.30)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(2.94,57.93)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(3.39,118.13)
};





\addlegendentry{FEMOSAA (2.34,55.85)}
\addlegendentry{FEMOSAA-K (2.93,78.86)}
\addlegendentry{FEMOSAA-D (2.76,56.30)}
\addlegendentry{FEMOSAA-N (2.94,57.93)}
\addlegendentry{FEMOSAA-0/1 (3.39,118.13)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/ibea-r-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    bar width=0.25cm,
 enlarge x limits=0.3,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={at={(0.68,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,1) (ED,0)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,0.11) (HV,0.28) (ED,0.34)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,1) (HV,0.59) (ED,0.20)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.14) (HV,0.41) (ED,0.29)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0) (HV,0) (ED,0.71)};
    


\legend{FEMOSAA,FEMOSAA-K,FEMOSAA-D,FEMOSAA-N,FEMOSAA-0/1}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/ibea-rw-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
          minor xtick={2,2.5,...,6},
        minor ytick={0,50,...,500},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=6.3,
    ymax=500,
    xmin=2,
    ymin=0,
          ylabel=GM of Response Time (ms),
        xlabel=GM of Energy Consumption (watt),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.98),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(3.35,78.02)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(4.64,102.27)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(4.38,147.00)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(4.65,92.72)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(5.41,285.64)
};





\addlegendentry{FEMOSAA (3.35,78.02)}
\addlegendentry{FEMOSAA-K (4.64,102.27)}
\addlegendentry{FEMOSAA-D (4.38,147.00)}
\addlegendentry{FEMOSAA-N (4.65,92.72)}
\addlegendentry{FEMOSAA-0/1 (5.41,285.64)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/ibea-rw-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    bar width=0.25cm,
 enlarge x limits=0.3,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={at={(0.65,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,1) (ED,0)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,0.16) (HV,0.33) (ED,0.32)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,1) (HV,0.33) (ED,0.30)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.14) (HV,0.34) (ED,0.32)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0) (HV,0) (ED,0.71)};
    


\legend{FEMOSAA,FEMOSAA-K,FEMOSAA-D,FEMOSAA-N,FEMOSAA-0/1}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/ibea-sas-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
        minor xtick={10,20,...,130},
        minor ytick={0,5,...,80},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=130,
    ymax=80,
    ymin=10,
    xmin=30,
          ylabel=GM of Throughput (request/second),
        xlabel=GM of Cost (\$),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.99),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(65.07,44.83)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(99.67,39.31)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(77.39,44.82)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(104.93,36.18)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(119.17,23.91)
};





\addlegendentry{FEMOSAA (65.07,44.83)}
\addlegendentry{FEMOSAA-K (99.67,39.31)}
\addlegendentry{FEMOSAA-D (77.39,44.82)}
\addlegendentry{FEMOSAA-N (104.93,36.18)}
\addlegendentry{FEMOSAA-0/1 (119.17,23.91)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/ibea-sas-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.07cm,
    bar width=0.2cm,
 enlarge x limits=0.25,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={cells={align=left},at={(0.72,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
       \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,1) (ED,0)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,0.33) (HV,0.30) (ED,0.33)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,1) (HV,0.77) (ED,0.11)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.39) (HV,0.19) (ED,0.39)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0) (HV,0) (ED,0.71)};
    

\legend{FEMOSAA,FEMOSAA-K,FEMOSAA-D,FEMOSAA-N,FEMOSAA-0/1}
    



    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/knee-example.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
        xlabel=Objective 1,
        ylabel=Objective 2,
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=o] plot coordinates {
(0.0,1.0)
(0.01,0.9)
(0.02,0.8)
(0.06,0.7)
(0.12,0.6)
(0.2,0.5)
(0.3,0.4)
(0.42,0.3)
(0.56,0.2)
(0.72,0.1)
(0.9,0.0)

};

\addplot[only marks,mark=*,black] plot coordinates {
(0.3,0.4)
(0.42,0.3)
};

%\addlegendentry{searched}
\addlegendentry{pareto-optimal}
\addlegendentry{knee}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/knee.tex <==

%\tikzset{mark options={mark size=3}}
\begin{tikzpicture}
\begin{axis}[%
width=5cm,
    height=5cm,
    xlabel=Energy Consumption (watt),
    ylabel=Response Time (ms),
     legend style={at={(0.5,0.9),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    %y label style={align=center, font=\Large}},
%scatter/classes={%
%    a={mark=*,black},
%    b={mark=*,style={fill=lightgray}},
%    c={mark=o,style={fill=lightgray}}}]
%\addplot[scatter,only marks,%
%    scatter src=explicit symbolic]%
%table[meta=label] {
\addplot[only marks,mark=*,black] plot coordinates {
(2.8,31)
    };
    


\addplot[only marks,mark=otimes*,style={fill=lightgray}] plot coordinates {
(2.6,35.4)
(4.2,29.5)
};

\addplot[only marks,mark=*,style={fill=lightgray}] plot coordinates {
(2.7,33.7)
(3.5,30.2)
(3.2,30.9)
    };

    %\draw (axis cs:35.4,2.6) -- node[left]{Text} (axis cs:29.5,4.2);
    \draw (axis cs:2.6,35.4) -- (axis cs:4.2,29.5);
    \draw [dashed] (axis cs:2.8,31) -- (axis cs:3.36,32.6);
   %\node[text width=2cm] at (axis cs:2.65,31) {knee solution};
   \addlegendentry{knee}
\addlegendentry{extreme}
\end{axis}
\end{tikzpicture}

==> tikz/moead-femosaa-nothing.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=9,
   xmax=11,
    ymax=100,
     ytick = {0,20,...,100},
          xlabel=Energy Consumption (watt),
        ylabel=Response Time (ms),
           legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1},]

\addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(10.693871718578626,0.02410800335318633)
(10.341717036967332,0.023826244679709466)
(10.524284181504477,0.024035171795825528)
(10.641717036967332,0.023826244679709466)
(9.495637401350919,0.02384382414472927)
(10.524284181504477,0.024035171795825528)
(10.524284181504477,0.024035171795825528)
(9.696737879605918,0.0928221571445652)
(10.422869711794936,0.09630245093419848)
(9.960849307055732,0.024092435172170884)
(10.230256636309555,0.09952203539042198)
(10.305904995217547,0.024013696468477893)
};


\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(10.641717036967332,0.023826244679709466)
(10.441717036967332,0.023836244679709466)
(9.495637401350919,0.02384382414472927)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(10.641717036967332,0.023826244679709466)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/moead-femosaa.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=8,
    xmax=18,
    ymax=100,
    ytick = {0,20,...,100},
        xlabel=Energy Consumption (watt),
        ylabel=Response Time (ms),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(17.931876622945012,0.0011829171041075467)
(13.63175954204351,0.004475529340068504)
(12.972632760288313,0.00796455359060753)
(12.769868856597657,0.017365779627769248)
(12.256453095774459,0.016414715460830953)
(11.644630582916541,0.022160862129241246)
(11.498234740325886,0.022667543940958653)
(11.46213455601667,0.023984031041454013)
(11.46213455601667,0.023984031041454013)
(11.41807408986925,0.02241312464199037)
(11.433972056033559,0.023952129651808943)
(11.332611201384484,0.023947333210749093)
(11.41807408986925,0.02241312464199037)
(9.87938135562867,0.02356909115865221)
(11.433972056033559,0.023952129651808943)
(9.523165032636186,0.023617691529340398)
(11.332611201384484,0.023947333210749093)
(11.332611201384484,0.023947333210749093)
(11.398899716555427,0.02351239062097954)
(11.41807408986925,0.02241312464199037)
(11.433972056033559,0.023952129651808943)
(11.462730728429555,0.0924283630542223)
(11.297765066600828,0.09067786245731649)
(11.297765066600828,0.09067786245731649)
(11.427288421233008,0.09170095186571839)
(9.30700326289995,0.0233413006077743)
(11.297765066600828,0.09067786245731649)
(11.297765066600828,0.09067786245731649)
(11.297765066600828,0.09067786245731649)
(11.426662559189843,0.022608159134350218)
(11.363032518829323,0.09093094009321448)
(11.426662559189843,0.022608159134350218)
(9.360578598677687,0.02390891325912678)
(9.728217638806857,0.024328353051233355)
(9.93950064087281,0.02396072587553685)
(9.93950064087281,0.02396072587553685)
(11.371478241898272,0.08501146223604987)
(9.183337074355332,0.02385761545164938)
(9.93950064087281,0.02396072587553685)
(10.082515757222527,0.023775581817826442)
(10.103831743199569,0.02349052669195633)
(11.384023880521958,0.08935224852717835)
(10.23448563704266,0.023652069530361385)
(10.293798759288482,0.02309586655102245)
(10.302154817085409,0.0881778499313509)
(10.302154817085409,0.0881778499313509)
(10.415725056857175,0.023276253131666258)
(10.415725056857175,0.023276253131666258)
(10.437473615392914,0.08965874202903196)
(10.56708984991287,0.09307548785060407)
(10.56708984991287,0.09307548785060407)
(10.588336249176507,0.023479809085787777)
(10.67382378664665,0.09326505051010042)
(10.675881259987541,0.02315749467639126)
(10.704493379526763,0.023875660307159024)
(10.721598687576645,0.023324884288100357)
(10.751491733122018,0.0234413842006285)
(10.751491733122018,0.0234413842006285)
(10.751491733122018,0.0234413842006285)
(10.759940762493095,0.023608480649665767)
(10.872598818536442,0.02388101579265315)
(10.886369775415462,0.023215737814019116)
(10.928039418502056,0.02314719648725937)
(10.928039418502056,0.02314719648725937)
(10.928039418502056,0.02314719648725937)
(10.9371408063017,0.09075558766691688)
(10.943582158292145,0.09109326215209132)
(11.389871485456167,0.09210417918791679)
(10.943582158292145,0.09109326215209132)
(10.943582158292145,0.09109326215209132)
(10.943582158292145,0.09109326215209132)
(10.943582158292145,0.09109326215209132)
(10.992367083134893,0.022800109549491823)
(11.005859933458947,0.09169642177351292)
(11.005859933458947,0.09169642177351292)
(11.009419778864606,0.09271555772774001)
(11.009419778864606,0.09271555772774001)
(11.009419778864606,0.09271555772774001)
(11.015893130047647,0.023448896044472665)
(11.015893130047647,0.023448896044472665)
(11.389871485456167,0.09210417918791679)
(11.389871485456167,0.09210417918791679)
(11.015893130047647,0.023448896044472665)
(11.058927720369477,0.023619377783339116)
(11.073105512924325,0.09200623730340991)
(11.078469062037794,0.02328517145734009)
(11.0871007953184,0.02311723054393282)
(11.09433944061691,0.02372563696769083)
(11.109055281464059,0.08682668805599798)
(11.18803418689874,0.02230094706854791)
(11.258582032405304,0.023278872885307108)
(11.258582032405304,0.023278872885307108)
(11.408456819210429,0.09143488123518255)
(11.284582415309673,0.02399197851055423)
(11.284582415309673,0.02399197851055423)
(11.284582415309673,0.02399197851055423)
(11.297765066600828,0.09067786245731649)
(8.891192686875936,0.023821976556205767)
(8.891192686875936,0.023821976556205767)
(11.426662559189843,0.022608159134350218)
    };
   
   

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(17.931876622945012,0.0011829171041075467)
(13.63175954204351,0.004475529340068504)
(12.972632760288313,0.00796455359060753)
(12.256453095774459,0.016414715460830953)
(11.644630582916541,0.022160862129241246)
(9.30700326289995,0.0233413006077743)
(10.293798759288482,0.02309586655102245)
(10.992367083134893,0.022800109549491823)
(11.18803418689874,0.02230094706854791)
(8.891192686875936,0.023821976556205767)
(8.891192686875936,0.023821976556205767)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(13.63175954204351,0.004475529340068504)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/moead-r-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
         minor xtick={2,2.5,...,6},
        minor ytick={0,50,...,500},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=6.3,
    ymax=500,
    xmin=2,
    ymin=0,
          ylabel=GM of Response Time (ms),
        xlabel=GM of Energy Consumption (watt),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.98),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(2.60,30.28)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(3.34,80.04)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(2.81,85.84)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(3.07,99.52)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(3.38,262.38)
};





\addlegendentry{FEMOSAA (2.60,30.28)}
\addlegendentry{FEMOSAA-K (3.34,80.04)}
\addlegendentry{FEMOSAA-D (2.81,85.84)}
\addlegendentry{FEMOSAA-N (3.07,99.52)}
\addlegendentry{FEMOSAA-0/1 (3.38,262.38)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/moead-r-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    bar width=0.25cm,
 enlarge x limits=0.3,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={at={(0.65,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,1) (ED,0)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,0.09) (HV,0.04) (ED,0.48)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,1) (HV,0.57) (ED,0.17)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.15) (HV,0.28) (ED,0.33)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0) (HV,0) (ED,0.71)};
    


\legend{FEMOSAA,FEMOSAA-K,FEMOSAA-D,FEMOSAA-N,FEMOSAA-0/1}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/moead-rw-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
        minor xtick={2,2.5,...,6},
        minor ytick={0,50,...,500},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=6.3,
    ymax=500,
    xmin=2,
    ymin=0,
          ylabel=GM of Response Time (ms),
        xlabel=GM of Energy Consumption (watt),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.98),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(3.13,38.39)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(3.60,115.59)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(3.26,103.99)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(3.80,83.62)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(4.91,168.47)
};





\addlegendentry{FEMOSAA (3.13,38.39)}
\addlegendentry{FEMOSAA-K (3.60,115.59)}
\addlegendentry{FEMOSAA-D (3.26,103.99)}
\addlegendentry{FEMOSAA-N (3.80,83.62)}
\addlegendentry{FEMOSAA-0/1 (4.91,168.47)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/moead-rw-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    bar width=0.25cm,
 enlarge x limits=0.3,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={at={(0.65,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,1) (ED,0)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,0.13) (HV,0.30) (ED,0.33)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,1) (HV,0.46) (ED,0.26)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.09) (HV,0.41) (ED,0.26)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0) (HV,0) (ED,0.71)};
    


\legend{FEMOSAA,FEMOSAA-K,FEMOSAA-D,FEMOSAA-N,FEMOSAA-0/1}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/moead-sas-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
        minor xtick={10,20,...,130},
        minor ytick={0,5,...,80},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=130,
    ymax=80,
        ymin=10,
    xmin=30,
          ylabel=GM of Throughput (request/second),
        xlabel=GM of Cost (\$),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.99),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(38.39,35.72)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(66.28,37.18)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(43.88,27.66)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(72.98,35.41)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(111.60,21.66)
};







\addlegendentry{FEMOSAA (38.39,35.72)}
\addlegendentry{FEMOSAA-K (66.28,37.18)}
\addlegendentry{FEMOSAA-D (43.88,27.66)}
\addlegendentry{FEMOSAA-N (72.98,35.41)}
\addlegendentry{FEMOSAA-0/1 (111.60,21.66)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/moead-sas-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.07cm,
    bar width=0.2cm,
 enlarge x limits=0.25,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={cells={align=left},at={(0.72,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,0.94) (ED,0.03)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,0.83) (HV,0.62) (ED,0.19)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,1) (HV,0.48) (ED,0.24)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.84) (HV,0.49) (ED,0.24)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0) (HV,0) (ED,0.71)};
    

\legend{FEMOSAA,FEMOSAA-K,FEMOSAA-D,FEMOSAA-N,FEMOSAA-0/1}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/moead.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=30cm,
    height=5cm,
    xmin=0,
    xmax=101,
    ymax=235,
        xlabel=Timestep,
        ylabel=Cost of Debt (\$),
       legend style={at={(0.01,0.95)},
      anchor=north west,legend columns=4},]
    \addplot[scatter,only marks,mark=*,black
		scatter src=explicit symbolic] plot coordinates {
(0,8.579605695480579)
(1,30.992177777777766)
(2,7.757288722809191)
(3,-2.058253922567945)
(4,-1.7011073586568646)
(5,-0.9947697421685108)
    };
   


%\addlegendentry{FEMOSAA}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/nsgaii-femosaa-nothing.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=12,
    xmax=18,
    ymax=150,
        xlabel=Energy Consumption (watt),
        ylabel=Response Time (ms),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]


\addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(12.89415232540159,0.14449458115858374)
(17.922460139175513,0.08421478182638166)
};

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(12.89415232540159,0.14449458115858374)
(17.922460139175513,0.08421478182638166)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(17.922460139175513,0.08421478182638166)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/nsgaii-femosaa.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=10,
   xmax=34,
   xtick = {0,5,...,34},
    ymax=100,
    ytick = {0,20,...,100},
        xlabel=Energy Consumption (watt),
        ylabel=Response Time (ms),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
      
   
       \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(17.372493450688935,0.004422571948190981)
(18.071309436195296,0.001805454862138917)
(16.279808097126036,0.004647632140089698)
(24.462817148310425,0.0011423904338751301)
(15.93760847858691,0.02022337798048229)
(16.279808097126036,0.004647632140089698)
(18.976685815679744,0.001163048059999863)
(11.366428042536064,0.023648101061404934)
(18.071309436195296,0.001805454862138917)
(24.462817148310425,0.0011423904338751301)
(17.416763918367618,0.004269835655522228)
(16.279808097126036,0.004647632140089698)
(13.945133470269623,0.022832938136879477)
(15.5798640198741,0.02230526531079237)
(17.372493450688935,0.004422571948190981)
(22.48519806407228,0.0011532507845739902)
(21.125959942708906,0.0012079092297380195)
(19.98933466782349,0.0012632843865184886)
(19.244040347165743,0.0013679526235958425)
(19.465671777377803,0.0013015358600460111)
(21.125959942708906,0.0012079092297380195)
(19.98933466782349,0.0012632843865184886)
(12.862691285840999,0.05889266277831044)
(12.862691285840999,0.05889266277831044)
(18.909297673215693,0.003974711468986728)
(16.864994434489326,0.007670297437034025)
(14.016098140840116,0.02648508087034061)
(15.757416160581094,0.02306651169636004)
(15.757416160581094,0.02306651169636004)
(18.723091584324695,0.005729544835904846)
(18.52651733229062,0.006795816685536942)
(23.646447108406406,0.0012002401284537374)
(33.27683488975811,0.001193976164681425)
(33.27683488975811,0.001193976164681425)
(33.27683488975811,0.001193976164681425)
(19.26658507913229,0.0014798418013079859)
(19.755256070176667,0.0013216809390526852)
(21.547388430482968,0.001208057274985488)
(21.547388430482968,0.001208057274985488)
(21.547388430482968,0.001208057274985488)
(21.547388430482968,0.001208057274985488)
(18.950860636998684,0.004553635155653153)
(17.54150457377524,0.02081129545020806)
(18.294611688243496,0.012714619109606393)
(17.54150457377524,0.02081129545020806)
(18.477819383611923,0.008319009161497654)
(15.055807938959145,0.08497832474880869)
(16.139762151388886,0.06137712927683821)
(16.4111658558761,0.023082181127469566)
(16.020943577759468,0.06329015966992269)
(16.4111658558761,0.023082181127469566)
(16.20948511690071,0.057262143906508994)
(16.4111658558761,0.023082181127469566)
(16.139762151388886,0.06137712927683821)
(18.681947416695103,0.00823110439609158)
(18.941972674355743,0.007922498595439231)
(18.681947416695103,0.00823110439609158)
(18.681947416695103,0.00823110439609158)
(19.52793817995209,0.0016291545545481197)
(19.357888149718466,0.003183864590066542)
(19.357888149718466,0.003183864590066542)
(21.29520496794882,0.0013597545896491955)
(20.71403787256997,0.0014085046447566774)
(21.29520496794882,0.0013597545896491955)
(19.843961049260447,0.001451224275921129)
(24.15132034324375,0.001211090144614156)
(24.343440844969095,0.0012101843555450747)
(24.343440844969095,0.0012101843555450747)
(24.343440844969095,0.0012101843555450747)
(21.571511429488286,0.0012557599414646215)
(18.959639486268326,0.0051634507701757044)
(18.60868360971868,0.012566677278839391)
(18.50413186059216,0.019933825187169203)
(15.830277670392565,0.09215958439966088)
(16.47689381630581,0.04735883154928411)
(17.484057015218315,0.04175851775276523)
(17.66143387259208,0.02738069883810672)
(17.97311091615649,0.023662134733369866)
(17.911020820254222,0.025282581558842526)
(17.97311091615649,0.023662134733369866)
(17.484057015218315,0.04175851775276523)
(17.484057015218315,0.04175851775276523)
(16.450613867557653,0.06520490730592363)
(16.163078519758297,0.06839086645918295)
(18.74670987495632,0.00843263836001612)
(18.74670987495632,0.00843263836001612)
(18.74670987495632,0.00843263836001612)
(18.74670987495632,0.00843263836001612)
(25.242328569830253,0.0012627457512040976)
(16.393666866234334,0.06923867527101082)
(18.126393898592315,0.04917479567927835)
(18.686096591191053,0.013110664158568841)
(17.396861279793004,0.04985810576046221)
(16.6555476758076,0.05923568659539646)
(18.83287268745267,0.011798830557929687)
(19.37399152969457,0.003921180818529594)
(20.829698209026184,0.0024929571962142186)
(19.62774103779438,0.003126475467922007)
(16.499429567407507,0.06491420790333453)
(24.198728493143136,0.0013148893768562112)
    };

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(17.372493450688935,0.004422571948190981)
(18.071309436195296,0.001805454862138917)
(16.279808097126036,0.004647632140089698)
(24.462817148310425,0.0011423904338751301)
(15.93760847858691,0.02022337798048229)
(16.279808097126036,0.004647632140089698)
(18.976685815679744,0.001163048059999863)
(11.366428042536064,0.023648101061404934)
(18.071309436195296,0.001805454862138917)
(24.462817148310425,0.0011423904338751301)
(17.416763918367618,0.004269835655522228)
(16.279808097126036,0.004647632140089698)
(13.945133470269623,0.022832938136879477)
(15.5798640198741,0.02230526531079237)
(17.372493450688935,0.004422571948190981)
(22.48519806407228,0.0011532507845739902)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(16.279808097126036,0.004647632140089698)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/nsgaii-r-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
         minor xtick={2,2.5,...,6},
        minor ytick={0,50,...,500},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=6.3,
    ymax=500,
    xmin=2,
    ymin=0,
          ylabel=GM of Response Time (ms),
        xlabel=GM of Energy Consumption (watt),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.98),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(3.01,37.19)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(3.08,94.00)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(3.05,89.56)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(3.04,138.00)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(4.47,263.77)
};





\addlegendentry{FEMOSAA (3.01,37.19)}
\addlegendentry{FEMOSAA-K (3.08,94.00)}
\addlegendentry{FEMOSAA-D (3.05,89.56)}
\addlegendentry{FEMOSAA-N (3.04,138.00)}
\addlegendentry{FEMOSAA-0/1 (4.47,263.77)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/nsgaii-r-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    bar width=0.25cm,
 enlarge x limits=0.3,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={at={(0.75,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,1) (ED,0)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,0.13) (HV,0.71) (ED,0.13)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,1) (HV,0.75) (ED,0.12)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.14) (HV,0.54) (ED,0.22)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0) (HV,0) (ED,0.71)};
    


\legend{FEMOSAA,FEMOSAA-K,FEMOSAA-D,FEMOSAA-N,FEMOSAA-0/1}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/nsgaii-rw-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
          minor xtick={2,2.5,...,6},
        minor ytick={0,50,...,500},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=6.3,
    ymax=500,
    xmin=2,
    ymin=0,
          ylabel=GM of Response Time (ms),
        xlabel=GM of Energy Consumption (watt),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.98),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(3.85,61.04)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(4.67,108.64)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(4.61,114.93)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(4.81,118.57)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(6.08,380.73)
};





\addlegendentry{FEMOSAA (3.85,61.04)}
\addlegendentry{FEMOSAA-K (4.67,108.64)}
\addlegendentry{FEMOSAA-D (4.61,114.93)}
\addlegendentry{FEMOSAA-N (4.81,118.57)}
\addlegendentry{FEMOSAA-0/1 (6.08,380.73)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/nsgaii-rw-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.05cm,
    bar width=0.25cm,
 enlarge x limits=0.3,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={at={(0.65,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
    \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,1) (ED,0)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,0.12) (HV,0.54) (ED,0.20)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,1) (HV,0.55) (ED,0.19)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.1) (HV,0.47) (ED,0.23)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0) (HV,0) (ED,0.71)};
    


\legend{FEMOSAA,FEMOSAA-K,FEMOSAA-D,FEMOSAA-N,FEMOSAA-0/1}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/nsgaii-sas-quality.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[ 
        grid = both,
        minor xtick={10,20,...,130},
        minor ytick={0,5,...,80},
        grid style={dashed},
      width=7cm,
    height=7cm,
    xmax=130,
    ymax=80,
        ymin=10,
    xmin=30,
          ylabel=GM of Throughput (request/second),
        xlabel=GM of Cost (\$),
          y label style={align=center,at={(0.05,0.5)}},
       legend style={at={(0.02,0.99),font=\fontsize{9}{6}\selectfont},
      anchor=north west,legend columns=1}]
 
   



\addplot[only marks,mark=star,mark size=4pt] plot coordinates {
(56.86,39.87)
};


\addplot[only marks,mark=diamond,mark size=4pt] plot coordinates {
(95.11,39.37)
};

\addplot[only marks,mark=square,mark size=4pt] plot coordinates {
(73.55,44.82)
};


\addplot[only marks,mark=triangle,mark size=4pt] plot coordinates {
(102.39,37.47)
};


\addplot[only marks,mark=o,mark size=4pt] plot coordinates {
(125.32,25.69)
};



\addlegendentry{FEMOSAA (56.86,39.87)}
\addlegendentry{FEMOSAA-K (95.11,39.37)}
\addlegendentry{FEMOSAA-D (73.55,44.82)}
\addlegendentry{FEMOSAA-N (102.39,37.47)}
\addlegendentry{FEMOSAA-0/1 (125.32,25.69)}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/nsgaii-sas-sta.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.07cm,
    bar width=0.2cm,
 enlarge x limits=0.25,
 enlarge y limits=0.05,
 ymax=1.1,
    legend style={cells={align=left},at={(0.72,0.98),font=\fontsize{8.5}{6}\selectfont},
      anchor=north,legend columns=1},
      nodes near coords,
      every node near coord/.append style={rotate=90, anchor=west},
      xlabel={HV=Hypervolume, ED=Euclidean Distance},
          y label style={at={(0.15,0.5)}},
    symbolic x coords={Valid Solutions,HV,ED},
    xtick=data,
    width=7cm,
    height=6.9cm
    ]
    
      \addplot[fill=black!100!white] coordinates {(Valid Solutions,1) (HV,0.83) (ED,0.08)};
\addplot[fill=black!60!white] coordinates {(Valid Solutions,0.46) (HV,0.36) (ED,0.29)};
\addplot[fill=black!40!white] coordinates {(Valid Solutions,1) (HV,0.76) (ED,0.12)};
\addplot[fill=black!20!white] coordinates {(Valid Solutions,0.50) (HV,0.25) (ED,0.36)};
\addplot[fill=white!100!white] coordinates {(Valid Solutions,0) (HV,0) (ED,0.71)};
    

\legend{FEMOSAA,FEMOSAA-K,FEMOSAA-D,FEMOSAA-N,FEMOSAA-0/1}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/overhead-r.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
% \usetikzlibrary{patterns}
\begin{axis}[
    ybar=0.28cm,
    bar width=0.8cm,
    %ymax=42,
 enlarge x limits=0.5,
 enlarge y limits=0.05,
    legend style={at={(0.46,0.95)},
      anchor=north,legend columns=2},
    ylabel={Running Time (s)},
    symbolic x coords={Search-based optimization approach},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    width=15cm,
    height=10cm
    ]
\addplot[fill=white] coordinates {(Search-based optimization approach,1.88)};
\addplot[fill=black!80!white,pattern=horizontal lines] coordinates {(Search-based optimization approach,2.50)};
\addplot[fill=black!20!white,pattern=vertical lines] coordinates {(Search-based optimization approach,22.94)};
\addplot[fill=black!100!white,pattern=grid] coordinates {(Search-based optimization approach,0.86)};
\addplot[fill=black!80!white,pattern=dots] coordinates {(Search-based optimization approach,3.53)};
\addplot[fill=black!20!white,pattern=north east lines] coordinates {(Search-based optimization approach,10.48)};
\addplot[fill=black!100!white,pattern=crosshatch] coordinates {(Search-based optimization approach,1.12)};
\addplot[fill=black!80!white,pattern=north west lines] coordinates {(Search-based optimization approach,1.12)};
\addplot[fill=black!20!white,pattern=crosshatch dots] coordinates {(Search-based optimization approach,20.59)};
\addplot[fill=black!60!white] coordinates {(Search-based optimization approach,3.53)};
\addplot[fill=black!40!white] coordinates {(Search-based optimization approach,0.79)};
\addplot[fill=black] coordinates {(Search-based optimization approach,55.09)};
\legend{FEMOSAA with MOEA/D-STM,FEMOSAA-none with MOEA/D-STM,FEMOSAA-0/1 with MOEA/D-STM,FEMOSAA with NSGA-II,FEMOSAA-none with NSGA-II,FEMOSAA-0/1 with NSGA-II,FEMOSAA with IBEA,FEMOSAA-none with IBEA,FEMOSAA-0/1 with IBEA,DUSE,PLATO,FUSION}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/overhead-soa.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
% \usetikzlibrary{patterns}
\begin{axis}[
    ybar=0.48cm,
    bar width=0.8cm,
    ymax=55,
 enlarge x limits=0.5,
 enlarge y limits=0.05,
    legend style={at={(0.46,0.95)},
      anchor=north,legend columns=2},
    ylabel={Running Time (s)},
    symbolic x coords={Search-based optimization approach},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    width=18cm,
    height=7cm
    ]
\addplot[fill=white] coordinates {(Search-based optimization approach,0.32)};
\addplot[fill=black!80!white,pattern=horizontal lines] coordinates {(Search-based optimization approach,0.49)};
\addplot[fill=black!20!white,pattern=vertical lines] coordinates {(Search-based optimization approach,0.81)};
\addplot[fill=black!100!white,pattern=grid] coordinates {(Search-based optimization approach,0.07)};
\addplot[fill=black!80!white,pattern=dots] coordinates {(Search-based optimization approach,0.02)};
\addplot[fill=black!20!white,pattern=north east lines] coordinates {(Search-based optimization approach,0.20)};
\addplot[fill=black!100!white,pattern=crosshatch] coordinates {(Search-based optimization approach,0.23)};
\addplot[fill=black!80!white,pattern=north west lines] coordinates {(Search-based optimization approach,0.15)};
\addplot[fill=black!20!white,pattern=crosshatch dots] coordinates {(Search-based optimization approach,0.88)};
\addplot[fill=black!60!white] coordinates {(Search-based optimization approach,0.02)};
\addplot[fill=black!40!white] coordinates {(Search-based optimization approach,0.02)};
\addplot[fill=black] coordinates {(Search-based optimization approach,51.26)};
\legend{FEMOSAA with MOEA/D-STM,FEMOSAA-none with MOEA/D-STM,FEMOSAA-0/1 with MOEA/D-STM,FEMOSAA with NSGA-II,FEMOSAA-none with NSGA-II,FEMOSAA-0/1 with NSGA-II,FEMOSAA with IBEA,FEMOSAA-none with IBEA,FEMOSAA-0/1 with IBEA,DUSE,PLATO,FUSION}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/overhead-test.tex <==

\documentclass{standalone}


%\usetikzlibrary{...}
\begin{document}

\pgfplotsset{
  select row/.style={
    x filter/.code={\ifnum\coordindex=#1\else\def\pgfmathresult{}\fi}
  }
}

\pgfplotstableread[col sep=comma,header=false]{
FEMOSAA with MOEA/D-STM,1.96
FEMOSAA-N with MOEA/D-STM,2.04
FEMOSAA-0/1 with MOEA/D-STM,22.02
FEMOSAA with NSGA-II,0.90
FEMOSAA-N with NSGA-II,0.94
FEMOSAA-0/1 with NSGA-II,10.65
FEMOSAA with IBEA,1.09
FEMOSAA-N with IBEA,1.13
FEMOSAA-0/1 with IBEA,20.80
DUSE,0.94
PLATO,0.99
FUSION,37.98
}\datatable


\begin{tikzpicture}
 %\usetikzlibrary{patterns}
 \begin{axis}[
    ybar, bar shift=0pt,
    enlarge y limits=0.1,
    % xmin=0,
    xtick={0,...,11},
    xticklabels from table={\datatable}{0},
    ymajorgrids = true,
    bar width=3mm, 
    width=12cm, height=9cm, 
    ylabel={Response Time (s)},
    x tick label style={font=\footnotesize,rotate=45, anchor=east},
     nodes near coords,
    nodes near coords align={vertical}]

    
     \pgfplotsinvokeforeach{0,...,11}{
      \addplot table [x expr=\coordindex, select row=#1] {\datatable};
    }
    
%\addplot[x expr=gggg,fill=white] coordinates {(1.96)};
%\addplot[fill=black!80!white,pattern=horizontal lines] coordinates {(Search-based optimization approach,2.04)};
%\addplot[fill=black!20!white,pattern=vertical lines] coordinates {(Search-based optimization approach,22.02)};
%\addplot[fill=black!100!white,pattern=grid] coordinates {(Search-based optimization approach,0.90)};
%\addplot[fill=black!80!white,pattern=dots] coordinates {(Search-based optimization approach,0.94)};
%\addplot[fill=black!20!white,pattern=north east lines] coordinates {(Search-based optimization approach,10.65)};
%\addplot[fill=black!100!white,pattern=crosshatch] coordinates {(Search-based optimization approach,1.09)};
%\addplot[fill=black!80!white,pattern=north west lines] coordinates {(Search-based optimization approach,1.13)};
%\addplot[fill=black!20!white,pattern=crosshatch dots] coordinates {(Search-based optimization approach,20.80)};
%\addplot[fill=black!60!white] coordinates {(Search-based optimization approach,0.94)};
%\addplot[fill=black!40!white] coordinates {(Search-based optimization approach,0.99)};
%\addplot[fill=black] coordinates {(Search-based optimization approach,37.98)};
%\legend{FEMOSAA with MOEA/D-STM,FEMOSAA-none with MOEA/D-STM,FEMOSAA-0/1 with MOEA/D-STM,FEMOSAA with NSGA-II,FEMOSAA-none with NSGA-II,FEMOSAA-0/1 with NSGA-II,FEMOSAA with IBEA,FEMOSAA-none with IBEA,FEMOSAA-0/1 with IBEA,DUSE,PLATO,FUSION}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/overhead.tex <==

\documentclass{standalone}


%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
 %\usetikzlibrary{patterns}
\begin{axis}[
    ybar=0.28cm,
    bar width=0.8cm,
    %ymax=42,
 enlarge x limits=0.5,
 enlarge y limits=0.05,
    legend style={at={(0.46,0.95)},
      anchor=north,legend columns=2},
    ylabel={Running Time (s)},
    symbolic x coords={Search-based optimization approach},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    width=15cm,
    height=10cm
    ]
\addplot[fill=white] coordinates {(Search-based optimization approach,1.96)};
\addplot[fill=black!80!white,pattern=horizontal lines] coordinates {(Search-based optimization approach,2.04)};
\addplot[fill=black!20!white,pattern=vertical lines] coordinates {(Search-based optimization approach,22.02)};
\addplot[fill=black!100!white,pattern=grid] coordinates {(Search-based optimization approach,0.90)};
\addplot[fill=black!80!white,pattern=dots] coordinates {(Search-based optimization approach,0.94)};
\addplot[fill=black!20!white,pattern=north east lines] coordinates {(Search-based optimization approach,10.65)};
\addplot[fill=black!100!white,pattern=crosshatch] coordinates {(Search-based optimization approach,1.09)};
\addplot[fill=black!80!white,pattern=north west lines] coordinates {(Search-based optimization approach,1.13)};
\addplot[fill=black!20!white,pattern=crosshatch dots] coordinates {(Search-based optimization approach,20.80)};
\addplot[fill=black!60!white] coordinates {(Search-based optimization approach,0.94)};
\addplot[fill=black!40!white] coordinates {(Search-based optimization approach,0.99)};
\addplot[fill=black] coordinates {(Search-based optimization approach,37.98)};
\legend{FEMOSAA with MOEA/D-STM,FEMOSAA-N with MOEA/D-STM,FEMOSAA-0/1 with MOEA/D-STM,FEMOSAA with NSGA-II,FEMOSAA-N with NSGA-II,FEMOSAA-0/1 with NSGA-II,FEMOSAA with IBEA,FEMOSAA-N with IBEA,FEMOSAA-0/1 with IBEA,DUSE,PLATO,FUSION}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/soa-env.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=15cm,
    height=6cm,
    xmin=0,
    xmax=102,
        xlabel=Time point,
        ylabel=Relative Standard Deviation]
    \addplot[smooth,mark=o,blue] plot coordinates {
  (1,0.5598781683545676)
(2,0.5577668885764526)
(3,0.5560550466922252)
(4,0.5809903481804344)
(5,0.5557609833783113)
(6,0.5631040546927574)
(7,0.5671721812717974)
(8,0.5766828924709453)
(9,0.5754014716777731)
(10,0.5692605758674869)
(11,0.5704293017401422)
(12,0.5684793300168369)
(13,0.5699545355521076)
(14,0.5709104102942282)
(15,0.5779262774729406)
(16,0.5819186376436061)
(17,0.5831649836057103)
(18,0.5850040750657443)
(19,0.5882151340824664)
(20,0.6055284484486501)
(21,0.59822638865834)
(22,0.6266092641264538)
(23,0.6014554601526401)
(24,0.5852442142164849)
(25,0.593872306386467)
(26,0.6221926457450775)
(27,0.5972373768865806)
(28,0.5892310884289209)
(29,0.5891902887612805)
(30,0.5876254688957394)
(31,0.6062978870887651)
(32,0.5872744997642643)
(33,0.6074643819687763)
(34,0.5916490306891786)
(35,0.6022175078177188)
(36,0.5929133813546841)
(37,0.5954089758663231)
(38,0.5935352473245473)
(39,0.6175658520543852)
(40,0.5903672231887879)
(41,0.5948379331877979)
(42,0.6067661240518817)
(43,0.614347087762929)
(44,0.6130868237344695)
(45,0.6071120704454128)
(46,0.6146365786009473)
(47,0.6118323045204574)
(48,0.6109308191818994)
(49,0.6152851968400803)
(50,0.6396099587106816)
(51,0.643473325015516)
(52,0.6380659462414335)
(53,0.6432235091700665)
(54,0.6464737050439574)
(55,0.6364237905437392)
(56,0.6299163530862999)
(57,0.6574113701667911)
(58,0.6323743237406728)
(59,0.6164543870470915)
(60,0.6183014560768237)
(61,0.6461649056588066)
(62,0.6216241863115287)
(63,0.613709800348128)
(64,0.642942462908493)
(65,0.6413019400956)
(66,0.6591597857990978)
(67,0.6409199125240554)
(68,0.654635884945472)
(69,0.6385065589059731)
(70,0.6379693264332971)
(71,0.6286908164073939)
(72,0.631185420171705)
(73,0.6448295005960204)
(74,0.6681871669396009)
(75,0.6395190041886842)
(76,0.6417454711883992)
(77,0.6580075075101048)
(78,0.684244676693945)
(79,0.6831404348960315)
(80,0.6775542607090856)
(81,0.6844957084116058)
(82,0.6633908750118558)
(83,0.6708962312196841)
(84,0.6624243530555167)
(85,0.665672811618681)
(86,0.6844924990704713)
(87,0.658227844100732)
(88,0.685237380964268)
(89,0.68845407037546)
(90,0.6752052045221766)
(91,0.6785059074148766)
(92,0.6954651514864651)
(93,0.6679710845652012)
(94,0.6555291491680046)
(95,0.6551930770487524)
(96,0.6659558337755469)
(97,0.6407473857344709)
(98,0.6331674575829247)
(99,0.6625893707251804)
(100,0.6324681297904391)
(101,0.657699365974985)
(102,0.6323272929178849)
    };
   
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/soa-ibea-femosaa-nothing.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=8,
    xmax=18,
    ymax=100,
    ytick = {0,20,...,110},
        xlabel=Reciprocal of Throughput (req/sec),
        ylabel=Cost (\$),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(94.22670546257615,0.04491215512866824)
(84.94590870486894,0.06370859978767206)
(86.08787546157387,0.04326662938376471)
(82.37115068781783,0.06370859978767206)
(81.44529273575662,0.06370859978767206)
(77.21540869197105,0.06952751923253894)
(85.90122144558791,0.06370859978767206)
(82.98408133868263,0.04326662938376471)
(91.94650699166385,0.06370859978767206)
(82.37115068781783,0.06370859978767206)
    };
   
   

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(81.44529273575662,0.06370859978767206)
(77.21540869197105,0.06952751923253894)
(82.98408133868263,0.04326662938376471)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(81.44529273575662,0.06370859978767206)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/soa-ibea-femosaa.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=8,
    xmax=18,
    ymax=100,
    ytick = {0,20,...,110},
        xlabel=Reciprocal of Throughput (req/sec),
        ylabel=Cost (\$),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(70.30635966056622,0.014573382163411497)
(55.657170488666964,0.015424346932256836)
(31.798963537611204,0.019444263087684287)
(59.07887042606653,0.015803608624122306)
(63.14513675167098,0.015108800881362341)
(47.20175032901871,0.016697684042977997)
(51.83792522677284,0.016993773084950627)
(42.561146621828584,0.01645702408545218)
(42.24233914814654,0.0173452809367629)
(28.478471643606646,0.016697684042977997)
(30.657856362957965,0.05343817836577444)
(53.887739477104084,0.015424346932256836)
(58.54535396900112,0.016046159843186487)
(59.83595363332458,0.015424346932256836)
(52.64418759592851,0.01645702408545218)
(32.213980334010216,0.05343817836577444)
(41.68102299211073,0.01645702408545218)
(36.89256960593587,0.019444263087684287)
(65.08271898794268,0.014113483904275144)
(65.4517320022943,0.015009497861172377)
(50.79908629120183,0.015424346932256836)
(29.57099918269556,0.019444263087684287)
(51.94677172958467,0.016993773084950627)
(29.57099918269556,0.019444263087684287)
(32.700772944026305,0.02005086032419699)
(32.422027301333856,0.017121179055457843)
(38.97117040888786,0.0187753535061978)
(52.616057780513685,0.014857830437162491)
(35.1202916106197,0.019444263087684287)
(52.47080210460938,0.014430358393686282)
(44.78862574713492,0.01761283208869586)
(62.85475463302704,0.014113483904275144)
(68.80937357874794,0.014430358393686282)
(30.25940288725701,0.023553164941279136)
(94.88312774042014,0.013819104882626498)
(63.14513675167098,0.015108800881362341)
(35.56951905772354,0.01928010316520599)
(42.771028233768405,0.0173452809367629)
(25.460229610083047,0.046966840458302773)
(37.2364099836069,0.0173452809367629)
(60.301518199377554,0.015854184471969797)
(60.98550331761298,0.01420125006553279)
(33.17151469934881,0.019444263087684287)
(31.798963537611204,0.019444263087684287)
(62.49927600624708,0.015472520726920158)
(28.478471643606646,0.016697684042977997)
(34.74887070165804,0.019611242487057437)
(29.57099918269556,0.019444263087684287)
(44.33057763339146,0.01645702408545218)
(35.77858742847805,0.019444263087684287)
(51.94677172958467,0.016993773084950627)
(65.78557746335271,0.014761788552395613)
(55.01130974324306,0.015803608624122306)
(33.117157706293156,0.016576480625442352)
(50.988798575510216,0.015424346932256836)
(63.14513675167098,0.015108800881362341)
(62.85475463302704,0.014113483904275144)
(30.306486557831796,0.019611242487057437)
(52.85771416548181,0.015763374119165247)
(62.88073427146653,0.014430358393686282)
(33.35086059905683,0.019444263087684287)
(63.29479680090877,0.015009497861172377)
(28.478471643606646,0.016697684042977997)
(57.209067550112586,0.015424346932256836)
(41.68102299211073,0.01645702408545218)
(87.2406258146684,0.013819104882626498)
(38.97117040888786,0.0187753535061978)
(32.31183797598787,0.019444263087684287)
(26.741256331207875,0.04795306084344556)
(41.892101167943764,0.0173452809367629)
(52.616057780513685,0.014857830437162491)
(62.49927600624708,0.015472520726920158)
(36.300767763103664,0.019611242487057437)
(30.472808589110663,0.02005086032419699)
(33.52597958915822,0.019444263087684287)
(84.67668636542497,0.014719269420168385)
(30.657856362957965,0.05343817836577444)
(41.892101167943764,0.0173452809367629)
(47.949776886642084,0.017121179055457843)
(30.297689599009274,0.02005086032419699)
(34.631887320181654,0.019611242487057437)
(53.39759753640821,0.01645702408545218)
(73.64713300802867,0.014823618003107518)
(93.26119539306579,0.014348048252234142)
(44.25596003909433,0.016046159843186487)
(33.35086059905683,0.019444263087684287)
(87.2406258146684,0.013819104882626498)
(34.99383380707797,0.01645702408545218)
(32.89896750686227,0.03413693854043384)
(76.17701457803498,0.014761788552395613)
(29.57099918269556,0.019444263087684287)
(35.77858742847805,0.019444263087684287)
(55.657170488666964,0.015424346932256836)
(46.79758301087178,0.0173452809367629)
(30.472808589110663,0.02005086032419699)
(33.35086059905683,0.019444263087684287)
(50.988798575510216,0.015424346932256836)
(55.657170488666964,0.015424346932256836)
(29.57099918269556,0.019444263087684287)
(28.888425351395096,0.05343817836577444)
    };
   
   

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(28.478471643606646,0.016697684042977997)
(50.79908629120183,0.015424346932256836)
(52.47080210460938,0.014430358393686282)
(62.85475463302704,0.014113483904275144)
(25.460229610083047,0.046966840458302773)
(60.98550331761298,0.01420125006553279)
(28.478471643606646,0.016697684042977997)
(33.117157706293156,0.016576480625442352)
(62.85475463302704,0.014113483904275144)
(28.478471643606646,0.016697684042977997)
(87.2406258146684,0.013819104882626498)
(44.25596003909433,0.016046159843186487)
(87.2406258146684,0.013819104882626498)
(34.99383380707797,0.01645702408545218)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(28.478471643606646,0.016697684042977997)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/soa-moead-femosaa-nothing.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=8,
    xmax=18,
    ymax=100,
    ytick = {0,20,...,110},
        xlabel=Reciprocal of Throughput (req/sec),
        ylabel=Cost (\$),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(44.98064383618773,0.07005438457449102)
(45.47653710253704,0.09537338522228753)
(52.027936899631385,0.06376021821743731)
(55.760693049180084,0.06376021821743731)
(57.891713594102015,0.09537338522228753)
(57.891713594102015,0.09537338522228753)
(57.956738141764205,0.06376021821743731)
(59.24786184523941,0.0641506859686609)
(61.46070998450998,0.07987714873813279)
(61.766806106171586,0.07005438457449102)
(62.61242932610107,0.06376021821743731)
(63.371335465947915,0.07987714873813279)
(64.02766956781231,0.07005438457449102)
(64.99876660900769,0.06376021821743731)
(65.03172546908038,0.07987714873813279)
(65.61501382388123,0.05404811209146985)
(65.79689680586905,0.0641506859686609)
(66.5269398260905,0.15980323525791335)
(67.13991750991681,0.07005438457449102)
(67.55895008550522,0.09537338522228753)
(67.73468281564689,0.05404811209146985)
(67.94839783077319,0.06202838306219008)
(68.58805450356954,0.05883240803716285)
(68.82001757188355,0.06376021821743731)
(68.83489781998773,0.09537338522228753)
(68.83489781998773,0.09537338522228753)
(69.71112884894065,0.09953007711909208)
(69.92916169193319,0.07987714873813279)
(70.54303173128363,0.06600482934282247)
(71.7389294683734,0.09537338522228753)
(72.85201729274822,0.04930596914187298)
(72.85351243189257,0.07717766638302768)
(73.09462224801895,0.07987714873813279)
(73.29082652981901,0.09537338522228753)
(73.29082652981901,0.09537338522228753)
(73.29082652981901,0.09537338522228753)
(73.36196176377024,0.07717766638302768)
(73.71838285652262,0.0641506859686609)
(73.71838285652262,0.0641506859686609)
(74.58485287627005,0.07987714873813279)
(74.58485287627005,0.07987714873813279)
(74.58485287627005,0.07987714873813279)
(75.1865351425765,0.06376021821743731)
(76.82089728758912,0.09537338522228753)
(78.57274576844073,0.09537338522228753)
(79.41420505459047,0.06202838306219008)
(80.82202948929891,0.07987714873813279)
(83.91635481143346,0.09953007711909208)
(85.975443272598,0.0641664673710055)
(91.36248938014187,0.017428833911733926)
(92.49684401893057,0.09537338522228753)
(95.77586415349866,0.06202838306219008)
(96.47671390783151,0.017428833911733926)
(98.35967664856939,0.054611658861237304)
    };
   
   

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(44.98064383618773,0.07005438457449102)
(52.027936899631385,0.06376021821743731)
(65.61501382388123,0.05404811209146985)
(72.85201729274822,0.04930596914187298)
(91.36248938014187,0.017428833911733926)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(44.98064383618773,0.07005438457449102)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/soa-moead-femosaa.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=8,
    xmax=18,
    ymax=100,
    ytick = {0,20,...,110},
        xlabel=Reciprocal of Throughput (req/sec),
        ylabel=Cost (\$),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(103.63651122717349,0.014750575651209024)
(46.887835991957445,0.018167766725914147)
(46.887835991957445,0.018167766725914147)
(43.63015491022178,0.018696250916463087)
(42.86072011599972,0.02187836137514366)
(42.86072011599972,0.02187836137514366)
(32.469562601088946,0.025326878407893706)
(29.707358062636118,0.025326878407893706)
(26.72620166616583,0.025326878407893706)
(24.14776451357876,0.025326878407893706)
(18.132276137476712,0.025326878407893706)
(21.388749220852343,0.025326878407893706)
(15.132964850154229,0.02576557583211486)
(14.311025174600848,0.025326878407893706)
(15.132964850154229,0.02576557583211486)
(14.311025174600848,0.025326878407893706)
(14.311025174600848,0.025326878407893706)
(16.35132191669056,0.027518292481168813)
(14.917607649215816,0.026736296327636192)
(14.311025174600848,0.025326878407893706)
(14.311025174600848,0.025326878407893706)
(14.917607649215816,0.026736296327636192)
(14.168754706698412,0.028952172044458945)
(12.400399693162916,0.025326878407893706)
(14.765372435584993,0.03148040525635169)
(14.740213248592553,0.03185175704111912)
(14.173886060438136,0.02862841759123873)
(13.485383694533663,0.027518292481168813)
(14.032460445131864,0.03413693854043384)
(14.311025174600848,0.025326878407893706)
(12.342750970821642,0.0333485562018112)
(14.740213248592553,0.03185175704111912)
(14.010693752349152,0.038821539825901606)
(12.342750970821642,0.0333485562018112)
(11.065100292678272,0.03827129280869994)
(11.065100292678272,0.03827129280869994)
(11.987173462408583,0.03993245995591691)
(12.305331548001908,0.03993245995591691)
(11.987173462408583,0.03993245995591691)
(11.641199012388695,0.03993245995591691)
(11.282470592396386,0.03993245995591691)
(8.775260790231798,0.03993245995591691)
(9.75930798912604,0.04106816792756804)
(9.728222986028674,0.036312954075357375)
(8.775260790231798,0.03993245995591691)
(8.775260790231798,0.03993245995591691)
(8.775260790231798,0.03993245995591691)
(8.775260790231798,0.03993245995591691)
(8.775260790231798,0.03993245995591691)
(8.775260790231798,0.03993245995591691)
(11.144576500259793,0.04106816792756804)
(8.775260790231798,0.03993245995591691)
(8.775260790231798,0.03993245995591691)
(8.775260790231798,0.03993245995591691)
(7.526238269552525,0.03827129280869994)
(10.78139002522965,0.05343817836577444)
(7.526238269552525,0.03827129280869994)
(7.526238269552525,0.03827129280869994)
(7.526238269552525,0.03827129280869994)
(10.852320297126662,0.05153115166422972)
(7.85053814326096,0.04969598640999486)
(7.85053814326096,0.04969598640999486)
(8.878410130985074,0.05153115166422972)
(9.520113646937254,0.06588341127080642)
(10.170464583008767,0.07262590815071475)
(8.878410130985074,0.05153115166422972)
(6.216424018447878,0.03827129280869994)
(5.6156127881145945,0.03827129280869994)
(8.915485562790657,0.06914808866519975)
(8.281605794353549,0.05778985211953064)
(8.878410130985074,0.05153115166422972)
(9.179177161635682,0.08090579296734289)
(10.048848927211246,0.06588341127080642)
(9.520113646937254,0.06588341127080642)
(8.084720111469442,0.07262590815071475)
(6.191817808536195,0.05153115166422972)
(8.26539790776013,0.0766132113093872)
(9.215151842289801,0.07262590815071475)
(6.94505480432,0.06588341127080642)
(7.066670460117522,0.07262590815071475)
(8.790754878064307,0.0766132113093872)
(6.474313048997491,0.07262590815071475)
(7.20467739783706,0.05343817836577444)
(7.466148244441278,0.06588341127080642)
(9.23395101882186,0.04106816792756804)
(7.546843371337629,0.07870101314087923)
(7.935361339102374,0.1348429882789048)
(5.649106403865573,0.08090579296734289)
(7.617978605288847,0.06588341127080642)
(7.617978605288847,0.06588341127080642)
(7.617978605288847,0.06588341127080642)
(9.520113646937254,0.06588341127080642)
(5.681954926064529,0.1348429882789048)
(7.85053814326096,0.04969598640999486)
(7.8553180299483465,0.07262590815071475)
(7.935361339102374,0.1348429882789048)
(5.3645654680607,0.40452896483671447)
(7.975298165765963,0.25765575832114856)
(3.6083748268405937,0.07262590815071475)
(8.878410130985074,0.05153115166422972)
    };
   
   

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(103.63651122717349,0.014750575651209024)
(46.887835991957445,0.018167766725914147)
(46.887835991957445,0.018167766725914147)
(43.63015491022178,0.018696250916463087)
(42.86072011599972,0.02187836137514366)
(42.86072011599972,0.02187836137514366)
(12.400399693162916,0.025326878407893706)
(12.342750970821642,0.0333485562018112)
(12.342750970821642,0.0333485562018112)
(9.728222986028674,0.036312954075357375)
(5.6156127881145945,0.03827129280869994)
(3.6083748268405937,0.07262590815071475)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(12.400399693162916,0.025326878407893706)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/soa-nsgaii-femosaa-nothing.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=8,
    xmax=18,
    ymax=100,
    ytick = {0,20,...,110},
        xlabel=Reciprocal of Throughput (req/sec),
        ylabel=Cost (\$),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(80.41279251915039,0.0171043926363974)
(83.66531939718784,0.0171043926363974)
(83.66531939718784,0.0171043926363974)
(87.36973704975351,0.0171043926363974)
(87.36973704975351,0.0171043926363974)
(85.28081506918058,0.017364508260014278)
(87.36973704975351,0.0171043926363974)
(88.92586102080577,0.0171043926363974)
(88.92586102080577,0.0171043926363974)
(99.02302904743622,0.020233378364348756)
    };
   
   

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(80.41279251915039,0.0171043926363974)
};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(80.41279251915039,0.0171043926363974)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/soa-nsgaii-femosaa.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    xmin=8,
    xmax=18,
    ymax=100,
    ytick = {0,20,...,110},
        xlabel=Reciprocal of Throughput (req/sec),
        ylabel=Cost (\$),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=o,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(53.037206356319615,0.014836224497804442)
(51.08877077876706,0.01484772019330014)
(38.86240367138913,0.015209426632733758)
(53.037206356319615,0.014836224497804442)
(31.752012154310734,0.01674446946078788)
(42.86887114373613,0.015062861991747348)
(26.190194484924415,0.019846808420186803)
(57.88879229199014,0.014123886471494573)
(113.6067950832292,0.011188950296482704)
(96.80681362686477,0.013458013391616539)
(67.46290773594497,0.013628082619543451)
(53.037206356319615,0.014836224497804442)
(96.0779837774455,0.013618525326859986)
(19.82769707694389,0.028986261605937848)
(42.86887114373613,0.015062861991747348)
(22.611983564355192,0.020870759747009183)
(14.280038564183103,0.03943239956389225)
(28.762743314636733,0.017726278046143525)
(101.21776659110033,0.012933445782667719)
(41.00293330219768,0.016150695378316406)
(41.97465161349363,0.015209426632733758)
(41.00293330219768,0.016150695378316406)
(32.60667506915665,0.017603934335832253)
(33.521443165873606,0.01674446946078788)
(27.959625496487288,0.019846808420186803)
(59.29034783405673,0.014522122642515017)
(58.43474512619973,0.014751808548603619)
(121.2897130168486,0.011998118391696653)
(121.2897130168486,0.011998118391696653)
(99.23484140229567,0.013458013391616539)
(70.63485726918103,0.014290255563895153)
(70.63485726918103,0.014290255563895153)
(70.63485726918103,0.014290255563895153)
(96.03988944495214,0.01381694604118621)
(53.29204313663301,0.014836224497804442)
(53.29204313663301,0.014836224497804442)
(20.94167925440171,0.028986261605937848)
(20.94167925440171,0.028986261605937848)
(45.72874781252416,0.015062861991747348)
(23.156448139346207,0.023019030128043835)
(27.25876833240627,0.021733298768853538)
(23.156448139346207,0.023019030128043835)
(17.286371861479942,0.04696547964004624)
(17.810109321953213,0.03943239956389225)
(14.91918256478781,0.08162596120356704)
(17.286371861479942,0.04696547964004624)
(17.286371861479942,0.04696547964004624)
(31.39017306841557,0.017892495895080122)
(31.39017306841557,0.017892495895080122)
(110.40766081265605,0.012933445782667719)
(110.40766081265605,0.012933445782667719)
(110.40766081265605,0.012933445782667719)
(33.60422098059357,0.01674446946078788)
(29.094838343394994,0.021571228997507248)
(29.428649159025348,0.020870759747009183)
(29.720265242694524,0.019846808420186803)
(67.31206796991322,0.014751808548603619)
(101.55625376121463,0.013458013391616539)
(72.48706609546386,0.014290255563895153)
(72.48706609546386,0.014290255563895153)
(72.48706609546386,0.014290255563895153)
(98.8183866314766,0.01402693169407786)
(55.063762077398,0.014836224497804442)
(55.063762077398,0.014836224497804442)
(55.063762077398,0.014836224497804442)
(55.063762077398,0.014836224497804442)
(55.063762077398,0.014836224497804442)
(55.063762077398,0.014836224497804442)
(55.00338905973413,0.01484772019330014)
(55.063762077398,0.014836224497804442)
(21.291917234604497,0.028986261605937848)
(21.291917234604497,0.028986261605937848)
(45.913950516875374,0.015062861991747348)
(45.913950516875374,0.015062861991747348)
(28.327478444453373,0.022967211054821045)
(23.40018478826805,0.026657535208346864)
(23.40018478826805,0.026657535208346864)
(28.007722823369114,0.025660297518164045)
(23.40018478826805,0.026657535208346864)
(20.39365860435999,0.03943239956389225)
(20.39365860435999,0.03943239956389225)
(20.39365860435999,0.03943239956389225)
(20.39365860435999,0.03943239956389225)
(20.17058187382615,0.05066791718403662)
(20.17058187382615,0.05066791718403662)
(17.522809881969685,0.056380087655801055)
(102.16413680452126,0.013458013391616539)
(20.81644261925005,0.04696547964004624)
(20.81644261925005,0.04696547964004624)
(23.730656253734434,0.027811022668956388)
(21.424425605108063,0.03943239956389225)
(81.83740168321802,0.014290255563895153)
(56.667637459520954,0.014836224497804442)
(100.51891879307124,0.014113621382327628)
(21.424425605108063,0.03943239956389225)
(26.50374409369065,0.026657535208346864)
(47.113118979584485,0.01617630274089901)
(30.095544066832417,0.022006115661828033)
(70.63742717467012,0.014751808548603619)
(35.37365199215644,0.01674446946078788)
    };
   
   

\addplot[only marks,mark=*,style={fill=lightgray},y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(53.037206356319615,0.014836224497804442)
(51.08877077876706,0.01484772019330014)
(38.86240367138913,0.015209426632733758)
(53.037206356319615,0.014836224497804442)
(31.752012154310734,0.01674446946078788)
(42.86887114373613,0.015062861991747348)
(26.190194484924415,0.019846808420186803)
(57.88879229199014,0.014123886471494573)
(113.6067950832292,0.011188950296482704)
(96.80681362686477,0.013458013391616539)
(67.46290773594497,0.013628082619543451)
(53.037206356319615,0.014836224497804442)
(96.0779837774455,0.013618525326859986)
(19.82769707694389,0.028986261605937848)
(42.86887114373613,0.015062861991747348)
(22.611983564355192,0.020870759747009183)
(14.280038564183103,0.03943239956389225)
(28.762743314636733,0.017726278046143525)
(101.21776659110033,0.012933445782667719)};

\addplot[only marks,mark=*,black,y filter/.code={\pgfmathparse{\pgfmathresult*1000}\pgfmathresult}] plot coordinates {
(31.752012154310734,0.01674446946078788)
};

\addlegendentry{searched}
\addlegendentry{non-dominated}
\addlegendentry{selected}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/state-of-the-arts.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    bar width=5pt,
    %enlargelimits=0.5,
      enlarge x limits=0.3,
      enlarge y limits=0.1,
    legend style={at={(0.3,0.95)},
      anchor=north,legend columns=1},
    ylabel={GM of Response \\ Time (ms)},
      y label style={align=center, at={(0.1,0.5)}},
    symbolic x coords={tool8,tool9,tool10},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
      width=6cm,
    height=4cm
    ]
\addplot coordinates {(tool8,7) (tool9,9) (tool10,4)};
\addplot coordinates {(tool8,4) (tool9,4) (tool10,4)};
\addplot coordinates {(tool8,1) (tool9,1) (tool10,1)};
\addplot coordinates {(tool8,1) (tool9,1) (tool10,1)};
\addplot coordinates {(tool8,1) (tool9,1) (tool10,1)};


%\legend{FEMOSAA,FEMOSAA-KD,DUSE,PLATO,FEMOSAA-0/1,FUSION}
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/workload-read.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=15cm,
    height=6cm,
    xmin=0,
    xmax=24,
        xlabel=Days,
        ylabel=Users Count]
    \addplot[smooth,mark=*,blue] plot coordinates {
   (0,67)
(1,45)
(2,47)
(3,121)
(4,167)
(5,419)
(6,436)
(7,407)
(8,196)
(9,175)
(10,483)
(11,339)
(12,315)
(13,299)
(14,280)
(15,144)
(16,143)
(17,305)
(18,402)
(19,405)
(20,421)
(21,573)
(22,178)
(23,159)
(24,518)
    };
   
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/workload.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=15cm,
    height=6cm,
    xmin=0,
    xmax=24,
        xlabel=Days,
        ylabel=Users Count]
    \addplot[smooth,mark=o,blue] plot coordinates {
   (0,47)
(1,121)
(2,167)
(3,419)
(4,436)
(5,407)
(6,196)
(7,175)
(8,483)
(9,339)
(10,315)
(11,299)
(12,280)
(13,144)
(14,143)
(15,305)
(16,402)
(17,405)
(18,421)
(19,573)
(20,178)
(21,159)
(22,518)
(23,610)
(24,236)
    };
   
    \end{axis}
    \end{tikzpicture}
\end{document}
